Benchmarking simulated and physical quantum processing units using quantum and hybrid algorithms

Powerful hardware services and software libraries are vital tools for quickly and affordably designing, testing, and executing quantum algorithms. A robust large-scale study of how the performance of these platforms scales with the number of qubits is key to providing quantum solutions to challenging industry problems. This work benchmarks the runtime and accuracy for a representative sample of specialized high-performance simulated and physical quantum processing units. Results show the QMware simulator can reduce the runtime for executing a quantum circuit by up to 78% compared to the next fastest option for algorithms with fewer than 27 qubits. The AWS SV1 simulator offers a runtime advantage for larger circuits, up to the maximum 34 qubits available with SV1. Beyond this limit, QMware can execute circuits as large as 40 qubits. Physical quantum devices, such as Rigetti's Aspen-M2, can provide an exponential runtime advantage for circuits with more than 30 qubits. However, the high financial cost of physical quantum processing units presents a serious barrier to practical use. Moreover, only IonQ's Harmony quantum device achieves high fidelity with more than four qubits. This study paves the way to understanding the optimal combination of available software and hardware for executing practical quantum algorithms.

==> (inline-0) <==
\begin{tabular}{|ccccccccccccccccc|}
\hline
\multicolumn{17}{|c|}{\textbf{Quantum Neural Network}} \\ \hline
\multicolumn{2}{|c|}{$n_{\text{qubits}}$} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{4}} & \multicolumn{1}{c|}{\textbf{6}} & \multicolumn{1}{c|}{\textbf{8}} & \multicolumn{1}{c|}{\textbf{10}} & \multicolumn{1}{c|}{\textbf{12}} & \multicolumn{1}{c|}{\textbf{14}} & \multicolumn{1}{c|}{\textbf{16}} & \multicolumn{1}{c|}{\textbf{18}} & \multicolumn{1}{c|}{\textbf{20}} & \multicolumn{1}{c|}{\textbf{22}} & \multicolumn{1}{c|}{\textbf{24}} & \multicolumn{1}{c|}{\textbf{26}} & \multicolumn{1}{c|}{\textbf{28}} & \textbf{30} \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{QBN}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0024} & \multicolumn{1}{c|}{0.0054} & \multicolumn{1}{c|}{0.0099} & \multicolumn{1}{c|}{0.0160} & \multicolumn{1}{c|}{0.0248} & \multicolumn{1}{c|}{0.0437} & \multicolumn{1}{c|}{0.0866} & \multicolumn{1}{c|}{0.1636} & \multicolumn{1}{c|}{0.3786} & \multicolumn{1}{c|}{1.2116} & \multicolumn{1}{c|}{9.8348} & \multicolumn{1}{c|}{46.9552} & \multicolumn{1}{c|}{217.3697} & \multicolumn{1}{c|}{1005.2324} & 4640.2727 \\ \cline{2-17} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0003} & \multicolumn{1}{c|}{0.0002} & \multicolumn{1}{c|}{0.0005} & \multicolumn{1}{c|}{0.0006} & \multicolumn{1}{c|}{0.0007} & \multicolumn{1}{c|}{0.0163} & \multicolumn{1}{c|}{0.0026} & \multicolumn{1}{c|}{0.0122} & \multicolumn{1}{c|}{0.0251} & \multicolumn{1}{c|}{0.0283} & \multicolumn{1}{c|}{0.0858} & \multicolumn{1}{c|}{0.4396} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{QPL}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0039} & \multicolumn{1}{c|}{0.0095} & \multicolumn{1}{c|}{0.0132} & \multicolumn{1}{c|}{0.0216} & \multicolumn{1}{c|}{0.0317} & \multicolumn{1}{c|}{0.0455} & \multicolumn{1}{c|}{0.0709} & \multicolumn{1}{c|}{0.1724} & \multicolumn{1}{c|}{0.7224} & \multicolumn{1}{c|}{4.6597} & \multicolumn{1}{c|}{36.8044} & \multicolumn{1}{c|}{211.0829} & \multicolumn{1}{c|}{998.0364} & \multicolumn{1}{c|}{5139.8335} & 28121.3965 \\ \cline{2-17} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0006} & \multicolumn{1}{c|}{0.0173} & \multicolumn{1}{c|}{0.0002} & \multicolumn{1}{c|}{0.0109} & \multicolumn{1}{c|}{0.0144} & \multicolumn{1}{c|}{0.0172} & \multicolumn{1}{c|}{0.0184} & \multicolumn{1}{c|}{0.0286} & \multicolumn{1}{c|}{0.0383} & \multicolumn{1}{c|}{0.1668} & \multicolumn{1}{c|}{0.9413} & \multicolumn{1}{c|}{8.1045} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{APL}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0058} & \multicolumn{1}{c|}{0.0099} & \multicolumn{1}{c|}{0.0175} & \multicolumn{1}{c|}{0.0285} & \multicolumn{1}{c|}{0.0407} & \multicolumn{1}{c|}{0.0587} & \multicolumn{1}{c|}{0.0882} & \multicolumn{1}{c|}{0.2106} & \multicolumn{1}{c|}{0.7963} & \multicolumn{1}{c|}{3.7189} & \multicolumn{1}{c|}{39.8270} & \multicolumn{1}{c|}{212.9200} & \multicolumn{1}{c|}{1165.6600} & \multicolumn{1}{c|}{4968.9300} & 22281.9225 \\ \cline{2-17} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0109} & \multicolumn{1}{c|}{0.0002} & \multicolumn{1}{c|}{0.0003} & \multicolumn{1}{c|}{0.0094} & \multicolumn{1}{c|}{0.0072} & \multicolumn{1}{c|}{0.0110} & \multicolumn{1}{c|}{0.0105} & \multicolumn{1}{c|}{0.0179} & \multicolumn{1}{c|}{0.0252} & \multicolumn{1}{c|}{0.1924} & \multicolumn{1}{c|}{0.8422} & \multicolumn{1}{c|}{2.0854} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{ASV}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{14.0362} & \multicolumn{1}{c|}{24.6182} & \multicolumn{1}{c|}{36.7133} & \multicolumn{1}{c|}{50.7568} & \multicolumn{1}{c|}{62.1815} & \multicolumn{1}{c|}{75.1483} & \multicolumn{1}{c|}{86.7919} & \multicolumn{1}{c|}{99.1183} & \multicolumn{1}{c|}{112.1725} & \multicolumn{1}{c|}{121.7680} & \multicolumn{1}{c|}{136.4578} & \multicolumn{1}{c|}{185.8316} & \multicolumn{1}{c|}{285.5654} & \multicolumn{1}{c|}{794.7542} & 3212.0178 \\ \cline{2-17} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{1.2146} & \multicolumn{1}{c|}{1.4740} & \multicolumn{1}{c|}{2.6514} & \multicolumn{1}{c|}{9.8396} & \multicolumn{1}{c|}{3.5893} & \multicolumn{1}{c|}{7.2071} & \multicolumn{1}{c|}{9.1376} & \multicolumn{1}{c|}{7.6116} & \multicolumn{1}{c|}{15.6195} & \multicolumn{1}{c|}{9.7491} & \multicolumn{1}{c|}{8.7736} & \multicolumn{1}{c|}{11.5878} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \hline
\multicolumn{17}{|c|}{\textbf{Hybrid Quantum Neural Network}} \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{QBN}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0029} & \multicolumn{1}{c|}{0.0055} & \multicolumn{1}{c|}{0.0096} & \multicolumn{1}{c|}{0.0162} & \multicolumn{1}{c|}{0.0248} & \multicolumn{1}{c|}{0.0437} & \multicolumn{1}{c|}{0.0774} & \multicolumn{1}{c|}{0.1498} & \multicolumn{1}{c|}{0.3656} & \multicolumn{1}{c|}{1.1677} & \multicolumn{1}{c|}{9.7629} & \multicolumn{1}{c|}{46.5285} & \multicolumn{1}{c|}{217.2490} & \multicolumn{1}{c|}{1003.2794} & 4676.9508 \\ \cline{2-17} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0003} & \multicolumn{1}{c|}{0.0004} & \multicolumn{1}{c|}{0.0005} & \multicolumn{1}{c|}{0.0007} & \multicolumn{1}{c|}{0.0175} & \multicolumn{1}{c|}{0.0030} & \multicolumn{1}{c|}{0.0029} & \multicolumn{1}{c|}{0.0116} & \multicolumn{1}{c|}{0.0168} & \multicolumn{1}{c|}{0.0978} & \multicolumn{1}{c|}{0.7141} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{QPL}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0042} & \multicolumn{1}{c|}{0.0098} & \multicolumn{1}{c|}{0.0135} & \multicolumn{1}{c|}{0.0219} & \multicolumn{1}{c|}{0.0328} & \multicolumn{1}{c|}{0.0484} & \multicolumn{1}{c|}{0.0695} & \multicolumn{1}{c|}{0.1729} & \multicolumn{1}{c|}{0.7119} & \multicolumn{1}{c|}{4.9052} & \multicolumn{1}{c|}{41.7528} & \multicolumn{1}{c|}{213.8433} & \multicolumn{1}{c|}{1057.6980} & \multicolumn{1}{c|}{5150.4466} & 27499.8175 \\ \cline{2-17} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0006} & \multicolumn{1}{c|}{0.0171} & \multicolumn{1}{c|}{0.0002} & \multicolumn{1}{c|}{0.0112} & \multicolumn{1}{c|}{0.0192} & \multicolumn{1}{c|}{0.0270} & \multicolumn{1}{c|}{0.0156} & \multicolumn{1}{c|}{0.0290} & \multicolumn{1}{c|}{0.0373} & \multicolumn{1}{c|}{0.2127} & \multicolumn{1}{c|}{0.9243} & \multicolumn{1}{c|}{8.0949} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{APL}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0057} & \multicolumn{1}{c|}{0.0096} & \multicolumn{1}{c|}{0.0167} & \multicolumn{1}{c|}{0.0272} & \multicolumn{1}{c|}{0.0388} & \multicolumn{1}{c|}{0.0563} & \multicolumn{1}{c|}{0.0861} & \multicolumn{1}{c|}{0.2027} & \multicolumn{1}{c|}{0.7968} & \multicolumn{1}{c|}{3.8129} & \multicolumn{1}{c|}{39.2271} & \multicolumn{1}{c|}{212.5060} & \multicolumn{1}{c|}{1043.6700} & \multicolumn{1}{c|}{4926.9200} & 22429.9246 \\ \cline{2-17} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0109} & \multicolumn{1}{c|}{0.0002} & \multicolumn{1}{c|}{0.0003} & \multicolumn{1}{c|}{0.0092} & \multicolumn{1}{c|}{0.0072} & \multicolumn{1}{c|}{0.0109} & \multicolumn{1}{c|}{0.0131} & \multicolumn{1}{c|}{0.0184} & \multicolumn{1}{c|}{0.0281} & \multicolumn{1}{c|}{0.2071} & \multicolumn{1}{c|}{1.0127} & \multicolumn{1}{c|}{2.9169} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{ASV}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{14.4530} & \multicolumn{1}{c|}{26.6481} & \multicolumn{1}{c|}{38.8279} & \multicolumn{1}{c|}{51.0942} & \multicolumn{1}{c|}{64.5029} & \multicolumn{1}{c|}{74.9574} & \multicolumn{1}{c|}{88.3625} & \multicolumn{1}{c|}{100.9840} & \multicolumn{1}{c|}{112.5433} & \multicolumn{1}{c|}{122.2724} & \multicolumn{1}{c|}{138.2863} & \multicolumn{1}{c|}{189.3105} & \multicolumn{1}{c|}{290.3000} & \multicolumn{1}{c|}{821.8000} & 3155.0000 \\ \cline{2-17} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{1.2316} & \multicolumn{1}{c|}{3.3369} & \multicolumn{1}{c|}{3.5860} & \multicolumn{1}{c|}{9.2361} & \multicolumn{1}{c|}{7.7340} & \multicolumn{1}{c|}{4.5772} & \multicolumn{1}{c|}{6.6438} & \multicolumn{1}{c|}{13.1945} & \multicolumn{1}{c|}{11.3345} & \multicolumn{1}{c|}{8.8118} & \multicolumn{1}{c|}{8.5446} & \multicolumn{1}{c|}{9.0637} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \hline
\end{tabular}
\begin{tabular}{|cccccccccccccccccc|}
\hline
\multicolumn{18}{|c|}{\textbf{Quantum Neural Network}} \\ \hline
\multicolumn{3}{|c|}{\textbf{$n_{\text{qubits}}$}} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{4}} & \multicolumn{1}{c|}{\textbf{6}} & \multicolumn{1}{c|}{\textbf{8}} & \multicolumn{1}{c|}{\textbf{10}} & \multicolumn{1}{c|}{\textbf{12}} & \multicolumn{1}{c|}{\textbf{14}} & \multicolumn{1}{c|}{\textbf{16}} & \multicolumn{1}{c|}{\textbf{18}} & \multicolumn{1}{c|}{\textbf{20}} & \multicolumn{1}{c|}{\textbf{22}} & \multicolumn{1}{c|}{\textbf{24}} & \multicolumn{1}{c|}{\textbf{26}} & \multicolumn{1}{c|}{\textbf{28}} & \textbf{30} \\ \hline
\multicolumn{1}{|c|}{\multirow{8}{*}{\textbf{Simulator}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{QBN}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0006} & \multicolumn{1}{c|}{0.0008} & \multicolumn{1}{c|}{0.0010} & \multicolumn{1}{c|}{0.0014} & \multicolumn{1}{c|}{0.0014} & \multicolumn{1}{c|}{0.0021} & \multicolumn{1}{c|}{0.0030} & \multicolumn{1}{c|}{0.0046} & \multicolumn{1}{c|}{0.0109} & \multicolumn{1}{c|}{0.0295} & \multicolumn{1}{c|}{0.2269} & \multicolumn{1}{c|}{0.9442} & \multicolumn{1}{c|}{4.0763} & \multicolumn{1}{c|}{17.6377} & 77.0772 \\ \cline{3-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0000} & \multicolumn{1}{c|}{0.0002} & \multicolumn{1}{c|}{0.0003} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0004} & \multicolumn{1}{c|}{0.0008} & \multicolumn{1}{c|}{0.0006} & \multicolumn{1}{c|}{0.0007} & \multicolumn{1}{c|}{0.0009} & \multicolumn{1}{c|}{0.0018} & \multicolumn{1}{c|}{0.0135} & \multicolumn{1}{c|}{0.0271} & \multicolumn{1}{c|}{0.0520} & \multicolumn{1}{c|}{} &  \\ \cline{2-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{QPL}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0011} & \multicolumn{1}{c|}{0.0015} & \multicolumn{1}{c|}{0.0019} & \multicolumn{1}{c|}{0.0040} & \multicolumn{1}{c|}{0.0027} & \multicolumn{1}{c|}{0.0032} & \multicolumn{1}{c|}{0.0041} & \multicolumn{1}{c|}{0.0079} & \multicolumn{1}{c|}{0.0249} & \multicolumn{1}{c|}{0.1285} & \multicolumn{1}{c|}{0.9461} & \multicolumn{1}{c|}{4.1994} & \multicolumn{1}{c|}{20.3387} & \multicolumn{1}{c|}{99.3129} & 390.8168 \\ \cline{3-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0003} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0169} & \multicolumn{1}{c|}{0.0002} & \multicolumn{1}{c|}{0.0003} & \multicolumn{1}{c|}{0.0003} & \multicolumn{1}{c|}{0.0007} & \multicolumn{1}{c|}{0.0010} & \multicolumn{1}{c|}{0.0183} & \multicolumn{1}{c|}{0.0550} & \multicolumn{1}{c|}{0.1163} & \multicolumn{1}{c|}{1.5112} & \multicolumn{1}{c|}{} &  \\ \cline{2-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{APL}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0011} & \multicolumn{1}{c|}{0.0016} & \multicolumn{1}{c|}{0.0020} & \multicolumn{1}{c|}{0.0025} & \multicolumn{1}{c|}{0.0030} & \multicolumn{1}{c|}{0.0035} & \multicolumn{1}{c|}{0.0044} & \multicolumn{1}{c|}{0.0076} & \multicolumn{1}{c|}{0.0241} & \multicolumn{1}{c|}{0.0975} & \multicolumn{1}{c|}{0.8895} & \multicolumn{1}{c|}{4.2057} & \multicolumn{1}{c|}{18.7627} & \multicolumn{1}{c|}{81.3886} & 340.6302 \\ \cline{3-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0003} & \multicolumn{1}{c|}{0.0014} & \multicolumn{1}{c|}{0.0056} & \multicolumn{1}{c|}{0.0069} & \multicolumn{1}{c|}{0.0149} & \multicolumn{1}{c|}{0.1176} & \multicolumn{1}{c|}{} &  \\ \cline{2-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{ASV}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{2.9186} & \multicolumn{1}{c|}{2.9810} & \multicolumn{1}{c|}{2.9658} & \multicolumn{1}{c|}{2.9148} & \multicolumn{1}{c|}{2.9611} & \multicolumn{1}{c|}{2.9631} & \multicolumn{1}{c|}{3.1480} & \multicolumn{1}{c|}{3.0285} & \multicolumn{1}{c|}{3.6932} & \multicolumn{1}{c|}{3.1081} & \multicolumn{1}{c|}{3.1192} & \multicolumn{1}{c|}{4.5938} & \multicolumn{1}{c|}{5.7911} & \multicolumn{1}{c|}{14.1463} & 52.1173 \\ \cline{3-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.6806} & \multicolumn{1}{c|}{0.7128} & \multicolumn{1}{c|}{0.6408} & \multicolumn{1}{c|}{0.6332} & \multicolumn{1}{c|}{0.6130} & \multicolumn{1}{c|}{0.6648} & \multicolumn{1}{c|}{1.3843} & \multicolumn{1}{c|}{0.7282} & \multicolumn{1}{c|}{6.0972} & \multicolumn{1}{c|}{0.7290} & \multicolumn{1}{c|}{0.6413} & \multicolumn{1}{c|}{3.8130} & \multicolumn{1}{c|}{1.0294} & \multicolumn{1}{c|}{} &  \\ \hline
\multicolumn{1}{|c|}{\multirow{8}{*}{\textbf{QPU}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{IonQ Harmony}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{257.9168} & \multicolumn{1}{c|}{155.6078} & \multicolumn{1}{c|}{455.7227} & \multicolumn{1}{c|}{128.1430} & \multicolumn{1}{c|}{456.8760} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cline{3-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{405.6818} & \multicolumn{1}{c|}{264.2781} & \multicolumn{1}{c|}{493.2422} & \multicolumn{1}{c|}{83.4089} & \multicolumn{1}{c|}{582.5769} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cline{2-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{OQC Lucy}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{3.5553} & \multicolumn{1}{c|}{4.2667} & \multicolumn{1}{c|}{4.8857} & \multicolumn{1}{c|}{5.0052} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cline{3-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.5025} & \multicolumn{1}{c|}{0.5352} & \multicolumn{1}{c|}{1.2849} & \multicolumn{1}{c|}{0.9200} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cline{2-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Rigetti Aspen-M2}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{19.8218} & \multicolumn{1}{c|}{20.3571} & \multicolumn{1}{c|}{21.5349} & \multicolumn{1}{c|}{20.0242} & \multicolumn{1}{c|}{24.5956} & \multicolumn{1}{c|}{27.0217} & \multicolumn{1}{c|}{36.3195} & \multicolumn{1}{c|}{29.0213} & \multicolumn{1}{c|}{30.4019} & \multicolumn{1}{c|}{39.2857} & \multicolumn{1}{c|}{38.8354} & \multicolumn{1}{c|}{39.2298} & \multicolumn{1}{c|}{41.1695} & \multicolumn{1}{c|}{45.7342} & 50.5362 \\ \cline{3-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{3.1108} & \multicolumn{1}{c|}{2.5300} & \multicolumn{1}{c|}{5.8806} & \multicolumn{1}{c|}{2.7064} & \multicolumn{1}{c|}{4.8186} & \multicolumn{1}{c|}{3.3928} & \multicolumn{1}{c|}{9.9247} & \multicolumn{1}{c|}{15.6830} & \multicolumn{1}{c|}{4.8891} & \multicolumn{1}{c|}{4.8322} & \multicolumn{1}{c|}{7.1394} & \multicolumn{1}{c|}{9.9047} & \multicolumn{1}{c|}{9.0877} & \multicolumn{1}{c|}{3.7660} & 9.3982 \\ \cline{2-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{IBMQ Falcon r5.11}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{18.9823} & \multicolumn{1}{c|}{19.9964} & \multicolumn{1}{c|}{19.5158} & \multicolumn{1}{c|}{20.8323} & \multicolumn{1}{c|}{21.5527} & \multicolumn{1}{c|}{21.6090} & \multicolumn{1}{c|}{23.3926} & \multicolumn{1}{c|}{23.9918} & \multicolumn{1}{c|}{25.2614} & \multicolumn{1}{c|}{27.1860} & \multicolumn{1}{c|}{28.9943} & \multicolumn{1}{c|}{30.2249} & \multicolumn{1}{c|}{31.6950} & \multicolumn{1}{c|}{} &  \\ \cline{3-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.6948} & \multicolumn{1}{c|}{2.3790} & \multicolumn{1}{c|}{0.5109} & \multicolumn{1}{c|}{0.6333} & \multicolumn{1}{c|}{0.7015} & \multicolumn{1}{c|}{0.4522} & \multicolumn{1}{c|}{0.9337} & \multicolumn{1}{c|}{0.4424} & \multicolumn{1}{c|}{1.1654} & \multicolumn{1}{c|}{0.8637} & \multicolumn{1}{c|}{0.6914} & \multicolumn{1}{c|}{1.1444} & \multicolumn{1}{c|}{0.8600} & \multicolumn{1}{c|}{} &  \\ \hline
\multicolumn{18}{|c|}{\textbf{Hybrid Quantum Neural Network}} \\ \hline
\multicolumn{1}{|c|}{\multirow{8}{*}{\textbf{Simulator}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{QBN}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0006} & \multicolumn{1}{c|}{0.0008} & \multicolumn{1}{c|}{0.0010} & \multicolumn{1}{c|}{0.0014} & \multicolumn{1}{c|}{0.0014} & \multicolumn{1}{c|}{0.0021} & \multicolumn{1}{c|}{0.0030} & \multicolumn{1}{c|}{0.0046} & \multicolumn{1}{c|}{0.0109} & \multicolumn{1}{c|}{0.02952} & \multicolumn{1}{c|}{0.229162} & \multicolumn{1}{c|}{0.95632} & \multicolumn{1}{c|}{4.119108} & \multicolumn{1}{c|}{18.019226} & 77.074412 \\ \cline{3-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0000} & \multicolumn{1}{c|}{0.0002} & \multicolumn{1}{c|}{0.0003} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0004} & \multicolumn{1}{c|}{0.0008} & \multicolumn{1}{c|}{0.0006} & \multicolumn{1}{c|}{0.0007} & \multicolumn{1}{c|}{0.0009} & \multicolumn{1}{c|}{0.001796} & \multicolumn{1}{c|}{0.012569} & \multicolumn{1}{c|}{0.015437} & \multicolumn{1}{c|}{0.092773} & \multicolumn{1}{c|}{} &  \\ \cline{2-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{QPL}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0011} & \multicolumn{1}{c|}{0.0015} & \multicolumn{1}{c|}{0.0019} & \multicolumn{1}{c|}{0.0040} & \multicolumn{1}{c|}{0.0028} & \multicolumn{1}{c|}{0.0034} & \multicolumn{1}{c|}{0.0043} & \multicolumn{1}{c|}{0.0079} & \multicolumn{1}{c|}{0.0270} & \multicolumn{1}{c|}{0.1314} & \multicolumn{1}{c|}{0.9457} & \multicolumn{1}{c|}{4.6933} & \multicolumn{1}{c|}{20.6906} & \multicolumn{1}{c|}{104.8952} & 466.5611 \\ \cline{3-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0002} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0167} & \multicolumn{1}{c|}{0.0003} & \multicolumn{1}{c|}{0.0005} & \multicolumn{1}{c|}{0.0004} & \multicolumn{1}{c|}{0.0007} & \multicolumn{1}{c|}{0.0150} & \multicolumn{1}{c|}{0.0074} & \multicolumn{1}{c|}{0.0398} & \multicolumn{1}{c|}{0.1462} & \multicolumn{1}{c|}{2.6173} & \multicolumn{1}{c|}{} &  \\ \cline{2-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{APL}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0011} & \multicolumn{1}{c|}{0.0016} & \multicolumn{1}{c|}{0.0021} & \multicolumn{1}{c|}{0.0025} & \multicolumn{1}{c|}{0.0030} & \multicolumn{1}{c|}{0.0036} & \multicolumn{1}{c|}{0.0045} & \multicolumn{1}{c|}{0.0078} & \multicolumn{1}{c|}{0.0246} & \multicolumn{1}{c|}{0.1001} & \multicolumn{1}{c|}{0.9136} & \multicolumn{1}{c|}{4.2659} & \multicolumn{1}{c|}{18.6986} & \multicolumn{1}{c|}{95.8960} & 398.8728 \\ \cline{3-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{1.0000} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0002} & \multicolumn{1}{c|}{0.0003} & \multicolumn{1}{c|}{0.0017} & \multicolumn{1}{c|}{0.0077} & \multicolumn{1}{c|}{0.0103} & \multicolumn{1}{c|}{0.0187} & \multicolumn{1}{c|}{} &  \\ \cline{2-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{ASV}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{2.7970} & \multicolumn{1}{c|}{2.8320} & \multicolumn{1}{c|}{2.8027} & \multicolumn{1}{c|}{2.7822} & \multicolumn{1}{c|}{2.7476} & \multicolumn{1}{c|}{2.7362} & \multicolumn{1}{c|}{3.4099} & \multicolumn{1}{c|}{2.8901} & \multicolumn{1}{c|}{2.8085} & \multicolumn{1}{c|}{3.0879} & \multicolumn{1}{c|}{2.8273} & \multicolumn{1}{c|}{3.6522} & \multicolumn{1}{c|}{5.3048} & \multicolumn{1}{c|}{14.3117} & 51.9528 \\ \cline{3-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.6013} & \multicolumn{1}{c|}{1.2064} & \multicolumn{1}{c|}{0.6225} & \multicolumn{1}{c|}{0.5762} & \multicolumn{1}{c|}{0.4415} & \multicolumn{1}{c|}{0.4935} & \multicolumn{1}{c|}{6.0821} & \multicolumn{1}{c|}{0.7496} & \multicolumn{1}{c|}{0.5778} & \multicolumn{1}{c|}{2.9173} & \multicolumn{1}{c|}{0.5501} & \multicolumn{1}{c|}{0.6063} & \multicolumn{1}{c|}{0.6095} & \multicolumn{1}{c|}{} &  \\ \hline
\multicolumn{1}{|c|}{\multirow{8}{*}{\textbf{QPU}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{IonQ Harmony}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{262.3067} & \multicolumn{1}{c|}{232.7949} & \multicolumn{1}{c|}{379.4396} & \multicolumn{1}{c|}{129.2485} & \multicolumn{1}{c|}{455.5415} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cline{3-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{405.5434} & \multicolumn{1}{c|}{342.4183} & \multicolumn{1}{c|}{509.7297} & \multicolumn{1}{c|}{83.8298} & \multicolumn{1}{c|}{575.1551} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cline{2-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{OQC Lucy}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{3.7157} & \multicolumn{1}{c|}{4.5734} & \multicolumn{1}{c|}{4.6802} & \multicolumn{1}{c|}{5.6457} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cline{3-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.7375} & \multicolumn{1}{c|}{0.7556} & \multicolumn{1}{c|}{0.9706} & \multicolumn{1}{c|}{1.4995} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cline{2-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Rigetti Aspen-M2}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{16.8365} & \multicolumn{1}{c|}{20.7644} & \multicolumn{1}{c|}{23.3819} & \multicolumn{1}{c|}{20.5349} & \multicolumn{1}{c|}{24.0114} & \multicolumn{1}{c|}{25.4231} & \multicolumn{1}{c|}{33.9155} & \multicolumn{1}{c|}{27.0000} & \multicolumn{1}{c|}{28.1941} & \multicolumn{1}{c|}{37.1067} & \multicolumn{1}{c|}{44.8568} & \multicolumn{1}{c|}{35.0372} & \multicolumn{1}{c|}{40.1152} & \multicolumn{1}{c|}{45.8019} & 51.1153 \\ \cline{3-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{2.8938} & \multicolumn{1}{c|}{2.6985} & \multicolumn{1}{c|}{6.3815} & \multicolumn{1}{c|}{2.6125} & \multicolumn{1}{c|}{4.6563} & \multicolumn{1}{c|}{3.5133} & \multicolumn{1}{c|}{4.2292} & \multicolumn{1}{c|}{5.8891} & \multicolumn{1}{c|}{3.2389} & \multicolumn{1}{c|}{4.3796} & \multicolumn{1}{c|}{9.6188} & \multicolumn{1}{c|}{3.9946} & \multicolumn{1}{c|}{6.5734} & \multicolumn{1}{c|}{7.5121} & 7.1591 \\ \cline{2-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{IBMQ Falcon r5.11}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{18.6851} & \multicolumn{1}{c|}{19.0753} & \multicolumn{1}{c|}{21.7630} & \multicolumn{1}{c|}{32.3815} & \multicolumn{1}{c|}{22.5955} & \multicolumn{1}{c|}{22.1030} & \multicolumn{1}{c|}{22.6698} & \multicolumn{1}{c|}{23.5265} & \multicolumn{1}{c|}{24.7820} & \multicolumn{1}{c|}{26.7634} & \multicolumn{1}{c|}{28.3862} & \multicolumn{1}{c|}{29.9197} & \multicolumn{1}{c|}{31.7038} & \multicolumn{1}{c|}{} &  \\ \cline{3-18} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.4072} & \multicolumn{1}{c|}{0.5190} & \multicolumn{1}{c|}{5.5041} & \multicolumn{1}{c|}{9.8036} & \multicolumn{1}{c|}{2.5923} & \multicolumn{1}{c|}{0.3981} & \multicolumn{1}{c|}{0.4838} & \multicolumn{1}{c|}{0.5665} & \multicolumn{1}{c|}{0.6743} & \multicolumn{1}{c|}{0.6848} & \multicolumn{1}{c|}{0.4064} & \multicolumn{1}{c|}{0.4930} & \multicolumn{1}{c|}{0.6160} & \multicolumn{1}{c|}{} &  \\ \hline
\end{tabular}
\begin{tabular}{|ccccccccccccc|}
\hline
\multicolumn{13}{|c|}{\textbf{Pure Quantum Training}} \\ \hline
\multicolumn{3}{|c|}{\textbf{$n_{\text{qubits}}$}} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{4}} & \multicolumn{1}{c|}{\textbf{6}} & \multicolumn{1}{c|}{\textbf{8}} & \multicolumn{1}{c|}{\textbf{10}} & \multicolumn{1}{c|}{\textbf{12}} & \multicolumn{1}{c|}{\textbf{14}} & \multicolumn{1}{c|}{\textbf{16}} & \multicolumn{1}{c|}{\textbf{18}} & \textbf{20} \\ \hline
\multicolumn{1}{|c|}{\multirow{16}{*}{\textbf{Threads}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{1}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0024} & \multicolumn{1}{c|}{0.0054} & \multicolumn{1}{c|}{0.0099} & \multicolumn{1}{c|}{0.0160} & \multicolumn{1}{c|}{0.0248} & \multicolumn{1}{c|}{0.0437} & \multicolumn{1}{c|}{0.0964} & \multicolumn{1}{c|}{0.3243} & \multicolumn{1}{c|}{1.4042} & 6.6382 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0003} & \multicolumn{1}{c|}{0.0002} & \multicolumn{1}{c|}{0.0005} & \multicolumn{1}{c|}{0.0006} & \multicolumn{1}{c|}{0.0007} & \multicolumn{1}{c|}{0.0163} & \multicolumn{1}{c|}{0.0023} & \multicolumn{1}{c|}{0.0021} & \multicolumn{1}{c|}{0.0040} & 0.0066 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{2}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0026} & \multicolumn{1}{c|}{0.0060} & \multicolumn{1}{c|}{0.0118} & \multicolumn{1}{c|}{0.0195} & \multicolumn{1}{c|}{0.0299} & \multicolumn{1}{c|}{0.0456} & \multicolumn{1}{c|}{0.1439} & \multicolumn{1}{c|}{0.2196} & \multicolumn{1}{c|}{1.1028} & 3.7856 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0002} & \multicolumn{1}{c|}{0.0002} & \multicolumn{1}{c|}{0.0004} & \multicolumn{1}{c|}{0.0009} & \multicolumn{1}{c|}{0.0016} & \multicolumn{1}{c|}{0.2070} & \multicolumn{1}{c|}{0.0255} & \multicolumn{1}{c|}{0.3134} & 0.0075 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{4}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0027} & \multicolumn{1}{c|}{0.0066} & \multicolumn{1}{c|}{0.0139} & \multicolumn{1}{c|}{0.0211} & \multicolumn{1}{c|}{0.0331} & \multicolumn{1}{c|}{0.0501} & \multicolumn{1}{c|}{0.0866} & \multicolumn{1}{c|}{0.1724} & \multicolumn{1}{c|}{0.5542} & 2.3383 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0021} & \multicolumn{1}{c|}{0.0009} & \multicolumn{1}{c|}{0.0017} & \multicolumn{1}{c|}{0.0021} & \multicolumn{1}{c|}{0.0026} & \multicolumn{1}{c|}{0.0114} & \multicolumn{1}{c|}{0.0102} & 0.0400 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{8}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0029} & \multicolumn{1}{c|}{0.0090} & \multicolumn{1}{c|}{0.0165} & \multicolumn{1}{c|}{0.0272} & \multicolumn{1}{c|}{0.0406} & \multicolumn{1}{c|}{0.0561} & \multicolumn{1}{c|}{0.0904} & \multicolumn{1}{c|}{0.1636} & \multicolumn{1}{c|}{0.4147} & 1.5209 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0003} & \multicolumn{1}{c|}{0.0008} & \multicolumn{1}{c|}{0.0012} & \multicolumn{1}{c|}{0.0013} & \multicolumn{1}{c|}{0.0020} & \multicolumn{1}{c|}{0.0018} & \multicolumn{1}{c|}{0.0043} & \multicolumn{1}{c|}{0.0122} & \multicolumn{1}{c|}{0.0132} & 0.0262 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{12}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0036} & \multicolumn{1}{c|}{0.0125} & \multicolumn{1}{c|}{0.0236} & \multicolumn{1}{c|}{0.0356} & \multicolumn{1}{c|}{0.0517} & \multicolumn{1}{c|}{0.0716} & \multicolumn{1}{c|}{0.1064} & \multicolumn{1}{c|}{0.1674} & \multicolumn{1}{c|}{0.3927} & 1.3844 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0002} & \multicolumn{1}{c|}{0.0019} & \multicolumn{1}{c|}{0.0006} & \multicolumn{1}{c|}{0.0003} & \multicolumn{1}{c|}{0.0006} & \multicolumn{1}{c|}{0.0009} & \multicolumn{1}{c|}{0.0050} & \multicolumn{1}{c|}{0.0043} & \multicolumn{1}{c|}{0.0061} & 0.0323 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{16}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0037} & \multicolumn{1}{c|}{0.0121} & \multicolumn{1}{c|}{0.0261} & \multicolumn{1}{c|}{0.0431} & \multicolumn{1}{c|}{0.0603} & \multicolumn{1}{c|}{0.0835} & \multicolumn{1}{c|}{0.1104} & \multicolumn{1}{c|}{0.1737} & \multicolumn{1}{c|}{0.3786} & 1.2194 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0002} & \multicolumn{1}{c|}{0.0005} & \multicolumn{1}{c|}{0.0008} & \multicolumn{1}{c|}{0.0007} & \multicolumn{1}{c|}{0.0016} & \multicolumn{1}{c|}{0.0078} & \multicolumn{1}{c|}{0.0026} & \multicolumn{1}{c|}{0.0251} & 0.0373 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{20}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0040} & \multicolumn{1}{c|}{0.0130} & \multicolumn{1}{c|}{0.0335} & \multicolumn{1}{c|}{0.0583} & \multicolumn{1}{c|}{0.0711} & \multicolumn{1}{c|}{0.1098} & \multicolumn{1}{c|}{0.1424} & \multicolumn{1}{c|}{0.1930} & \multicolumn{1}{c|}{0.4020} & 1.2593 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0004} & \multicolumn{1}{c|}{0.0008} & \multicolumn{1}{c|}{0.0006} & \multicolumn{1}{c|}{0.0011} & \multicolumn{1}{c|}{0.0008} & \multicolumn{1}{c|}{0.0022} & \multicolumn{1}{c|}{0.0026} & \multicolumn{1}{c|}{0.0036} & \multicolumn{1}{c|}{0.0095} & 0.0298 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{24}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{0.0042} & \multicolumn{1}{c|}{0.0163} & \multicolumn{1}{c|}{0.0355} & \multicolumn{1}{c|}{0.0618} & \multicolumn{1}{c|}{0.0879} & \multicolumn{1}{c|}{0.1229} & \multicolumn{1}{c|}{0.1577} & \multicolumn{1}{c|}{0.2179} & \multicolumn{1}{c|}{0.4339} & 1.2116 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.0001} & \multicolumn{1}{c|}{0.0009} & \multicolumn{1}{c|}{0.0004} & \multicolumn{1}{c|}{0.0008} & \multicolumn{1}{c|}{0.0006} & \multicolumn{1}{c|}{0.0047} & \multicolumn{1}{c|}{0.0028} & \multicolumn{1}{c|}{0.0062} & \multicolumn{1}{c|}{0.0158} & 0.0283 \\ \hline
\multicolumn{3}{|c|}{\textbf{Best thread count}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{4}} & \multicolumn{1}{c|}{\textbf{8}} & \multicolumn{1}{c|}{\textbf{16}} & \textbf{24} \\ \hline
\end{tabular}
\begin{tabular}{|cccllllllllll|}
\hline
\multicolumn{13}{|c|}{\textbf{Pure Quantum Forward}} \\ \hline
\multicolumn{3}{|c|}{\textbf{$n_{\text{qubits}}$}} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{4}} & \multicolumn{1}{c|}{\textbf{6}} & \multicolumn{1}{c|}{\textbf{8}} & \multicolumn{1}{c|}{\textbf{10}} & \multicolumn{1}{c|}{\textbf{12}} & \multicolumn{1}{c|}{\textbf{14}} & \multicolumn{1}{c|}{\textbf{16}} & \multicolumn{1}{c|}{\textbf{18}} & \multicolumn{1}{c|}{\textbf{20}} \\ \hline
\multicolumn{1}{|c|}{\multirow{16}{*}{\textbf{Threads}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{1}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{l|}{0.0008} & \multicolumn{1}{l|}{0.0007} & \multicolumn{1}{l|}{0.0009} & \multicolumn{1}{l|}{0.0011} & \multicolumn{1}{l|}{0.0015} & \multicolumn{1}{l|}{0.0020} & \multicolumn{1}{l|}{0.0034} & \multicolumn{1}{l|}{0.0099} & \multicolumn{1}{l|}{0.0400} & 0.1687 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0003} & \multicolumn{1}{l|}{0.0005} & \multicolumn{1}{l|}{0.0006} & \multicolumn{1}{l|}{0.0008} & \multicolumn{1}{l|}{0.0008} & \multicolumn{1}{l|}{0.0148} & 0.0087 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{2}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{l|}{0.0007} & \multicolumn{1}{l|}{0.0008} & \multicolumn{1}{l|}{0.0010} & \multicolumn{1}{l|}{0.0012} & \multicolumn{1}{l|}{0.0030} & \multicolumn{1}{l|}{0.0020} & \multicolumn{1}{l|}{0.0030} & \multicolumn{1}{l|}{0.0068} & \multicolumn{1}{l|}{0.0236} & 0.0935 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0003} & \multicolumn{1}{l|}{0.0003} & \multicolumn{1}{l|}{0.0004} & \multicolumn{1}{l|}{0.0002} & 0.0024 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{4}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{l|}{0.0006} & \multicolumn{1}{l|}{0.0008} & \multicolumn{1}{l|}{0.0011} & \multicolumn{1}{l|}{0.0017} & \multicolumn{1}{l|}{0.0017} & \multicolumn{1}{l|}{0.0021} & \multicolumn{1}{l|}{0.0026} & \multicolumn{1}{l|}{0.0050} & \multicolumn{1}{l|}{0.0150} & 0.0576 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0004} & 0.0019 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{8}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{l|}{0.0006} & \multicolumn{1}{l|}{0.0009} & \multicolumn{1}{l|}{0.0011} & \multicolumn{1}{l|}{0.0018} & \multicolumn{1}{l|}{0.0018} & \multicolumn{1}{l|}{0.0021} & \multicolumn{1}{l|}{0.0026} & \multicolumn{1}{l|}{0.0039} & \multicolumn{1}{l|}{0.0118} & 0.0389 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0005} & 0.0040 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{12}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{l|}{0.0007} & \multicolumn{1}{l|}{0.0013} & \multicolumn{1}{l|}{0.0014} & \multicolumn{1}{l|}{0.0022} & \multicolumn{1}{l|}{0.0022} & \multicolumn{1}{l|}{0.0026} & \multicolumn{1}{l|}{0.0029} & \multicolumn{1}{l|}{0.0046} & \multicolumn{1}{l|}{0.0122} & 0.0388 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0003} & \multicolumn{1}{l|}{0.0014} & 0.0037 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{16}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{l|}{0.0007} & \multicolumn{1}{l|}{0.0013} & \multicolumn{1}{l|}{0.0016} & \multicolumn{1}{l|}{0.0026} & \multicolumn{1}{l|}{0.0023} & \multicolumn{1}{l|}{0.0029} & \multicolumn{1}{l|}{0.0030} & \multicolumn{1}{l|}{0.0048} & \multicolumn{1}{l|}{0.0111} & 0.0346 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0009} & 0.0022 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{20}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{l|}{0.0008} & \multicolumn{1}{l|}{0.0015} & \multicolumn{1}{l|}{0.0022} & \multicolumn{1}{l|}{0.0033} & \multicolumn{1}{l|}{0.0036} & \multicolumn{1}{l|}{0.0035} & \multicolumn{1}{l|}{0.0039} & \multicolumn{1}{l|}{0.0059} & \multicolumn{1}{l|}{0.0119} & 0.0356 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0005} & 0.0018 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{24}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{l|}{0.0009} & \multicolumn{1}{l|}{0.0016} & \multicolumn{1}{l|}{0.0028} & \multicolumn{1}{l|}{0.0036} & \multicolumn{1}{l|}{0.0036} & \multicolumn{1}{l|}{0.0044} & \multicolumn{1}{l|}{0.0044} & \multicolumn{1}{l|}{0.0063} & \multicolumn{1}{l|}{0.0120} & 0.0355 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0006} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0004} & 0.0021 \\ \hline
\multicolumn{3}{|c|}{\textbf{Best thread count}} & \multicolumn{1}{l|}{\textbf{4}} & \multicolumn{1}{l|}{\textbf{1}} & \multicolumn{1}{l|}{\textbf{1}} & \multicolumn{1}{l|}{\textbf{1}} & \multicolumn{1}{l|}{\textbf{1}} & \multicolumn{1}{l|}{\textbf{1}} & \multicolumn{1}{l|}{\textbf{8}} & \multicolumn{1}{l|}{\textbf{8}} & \multicolumn{1}{l|}{\textbf{16}} & \textbf{16} \\ \hline
\end{tabular}
\begin{tabular}{|cccllllllllll|}
\hline
\multicolumn{13}{|c|}{\textbf{Hybrid Quantum Forward}} \\ \hline
\multicolumn{3}{|c|}{\textbf{$n_{\text{qubits}}$}} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{4}} & \multicolumn{1}{c|}{\textbf{6}} & \multicolumn{1}{c|}{\textbf{8}} & \multicolumn{1}{c|}{\textbf{10}} & \multicolumn{1}{c|}{\textbf{12}} & \multicolumn{1}{c|}{\textbf{14}} & \multicolumn{1}{c|}{\textbf{16}} & \multicolumn{1}{c|}{\textbf{18}} & \multicolumn{1}{c|}{\textbf{20}} \\ \hline
\multicolumn{1}{|c|}{\multirow{16}{*}{\textbf{Threads}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{1}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{l|}{0.0008} & \multicolumn{1}{l|}{0.0008} & \multicolumn{1}{l|}{0.0010} & \multicolumn{1}{l|}{0.0028} & \multicolumn{1}{l|}{0.0014} & \multicolumn{1}{l|}{0.0021} & \multicolumn{1}{l|}{0.0036} & \multicolumn{1}{l|}{0.0104} & \multicolumn{1}{l|}{0.0419} & 0.1680 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0003} & \multicolumn{1}{l|}{0.0159} & \multicolumn{1}{l|}{0.0004} & \multicolumn{1}{l|}{0.0008} & \multicolumn{1}{l|}{0.0008} & \multicolumn{1}{l|}{0.0013} & \multicolumn{1}{l|}{0.0168} & 0.0105 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{2}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{l|}{0.0007} & \multicolumn{1}{l|}{0.0010} & \multicolumn{1}{l|}{0.0011} & \multicolumn{1}{l|}{0.0014} & \multicolumn{1}{l|}{0.0016} & \multicolumn{1}{l|}{0.0022} & \multicolumn{1}{l|}{0.0331} & \multicolumn{1}{l|}{0.0071} & \multicolumn{1}{l|}{0.0242} & 0.0932 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0076} & \multicolumn{1}{l|}{0.0003} & \multicolumn{1}{l|}{0.0034} & 0.0017 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{4}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{l|}{0.0006} & \multicolumn{1}{l|}{0.0010} & \multicolumn{1}{l|}{0.0011} & \multicolumn{1}{l|}{0.0014} & \multicolumn{1}{l|}{0.0021} & \multicolumn{1}{l|}{0.0022} & \multicolumn{1}{l|}{0.0059} & \multicolumn{1}{l|}{0.0052} & \multicolumn{1}{l|}{0.0177} & 0.0617 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0061} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0064} & 0.0103 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{8}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{l|}{0.0006} & \multicolumn{1}{l|}{0.0010} & \multicolumn{1}{l|}{0.0012} & \multicolumn{1}{l|}{0.0015} & \multicolumn{1}{l|}{0.0023} & \multicolumn{1}{l|}{0.0024} & \multicolumn{1}{l|}{0.0030} & \multicolumn{1}{l|}{0.0046} & \multicolumn{1}{l|}{0.0118} & 0.0414 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0006} & \multicolumn{1}{l|}{0.0007} & \multicolumn{1}{l|}{0.0011} & 0.0100 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{12}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{l|}{0.0007} & \multicolumn{1}{l|}{0.0014} & \multicolumn{1}{l|}{0.0014} & \multicolumn{1}{l|}{0.0017} & \multicolumn{1}{l|}{0.0026} & \multicolumn{1}{l|}{0.0029} & \multicolumn{1}{l|}{0.0035} & \multicolumn{1}{l|}{0.0055} & \multicolumn{1}{l|}{0.0123} & 0.0363 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0003} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0008} & 0.0046 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{16}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{l|}{0.0008} & \multicolumn{1}{l|}{0.0015} & \multicolumn{1}{l|}{0.0016} & \multicolumn{1}{l|}{0.0020} & \multicolumn{1}{l|}{0.0030} & \multicolumn{1}{l|}{0.0032} & \multicolumn{1}{l|}{0.0039} & \multicolumn{1}{l|}{0.0055} & \multicolumn{1}{l|}{0.0109} & 0.0308 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0004} & \multicolumn{1}{l|}{0.0006} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0009} & 0.0019 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{20}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{l|}{0.0008} & \multicolumn{1}{l|}{0.0016} & \multicolumn{1}{l|}{0.0023} & \multicolumn{1}{l|}{0.0026} & \multicolumn{1}{l|}{0.0035} & \multicolumn{1}{l|}{0.0038} & \multicolumn{1}{l|}{0.0053} & \multicolumn{1}{l|}{0.0060} & \multicolumn{1}{l|}{0.0121} & 0.0312 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0003} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0004} & 0.0019 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{24}}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{l|}{0.0009} & \multicolumn{1}{l|}{0.0019} & \multicolumn{1}{l|}{0.0031} & \multicolumn{1}{l|}{0.0034} & \multicolumn{1}{l|}{0.0044} & \multicolumn{1}{l|}{0.0040} & \multicolumn{1}{l|}{0.0057} & \multicolumn{1}{l|}{0.0062} & \multicolumn{1}{l|}{0.0118} & 0.0295 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0000} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0002} & \multicolumn{1}{l|}{0.0001} & \multicolumn{1}{l|}{0.0002} & 0.0018 \\ \hline
\multicolumn{3}{|c|}{\textbf{Best thread count}} & \multicolumn{1}{l|}{\textbf{4}} & \multicolumn{1}{l|}{\textbf{1}} & \multicolumn{1}{l|}{\textbf{1}} & \multicolumn{1}{l|}{\textbf{4}} & \multicolumn{1}{l|}{\textbf{1}} & \multicolumn{1}{l|}{\textbf{1}} & \multicolumn{1}{l|}{\textbf{8}} & \multicolumn{1}{l|}{\textbf{8}} & \multicolumn{1}{l|}{\textbf{16}} & \textbf{24} \\ \hline
\end{tabular}
\begin{tabular}{|ccccccccccccc|}
\hline
\multicolumn{13}{|c|}{\textbf{Hybrid Quantum Training}} \\ \hline
\multicolumn{3}{|c|}{\textbf{$n_{\text{qubits}}$}} &
  \multicolumn{1}{c|}{\textbf{2}} &
  \multicolumn{1}{c|}{\textbf{4}} &
  \multicolumn{1}{c|}{\textbf{6}} &
  \multicolumn{1}{c|}{\textbf{8}} &
  \multicolumn{1}{c|}{\textbf{10}} &
  \multicolumn{1}{c|}{\textbf{12}} &
  \multicolumn{1}{c|}{\textbf{14}} &
  \multicolumn{1}{c|}{\textbf{16}} &
  \multicolumn{1}{c|}{\textbf{18}} &
  \textbf{20} \\ \hline
\multicolumn{1}{|c|}{\multirow{16}{*}{\textbf{Threads}}} &
  \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{1}}} &
  \multicolumn{1}{c|}{MEAN} &
  \multicolumn{1}{c|}{0.0008} &
  \multicolumn{1}{c|}{0.0007} &
  \multicolumn{1}{c|}{0.0009} &
  \multicolumn{1}{c|}{0.0011} &
  \multicolumn{1}{c|}{0.0015} &
  \multicolumn{1}{c|}{0.0020} &
  \multicolumn{1}{c|}{0.0034} &
  \multicolumn{1}{c|}{0.0099} &
  \multicolumn{1}{c|}{0.0400} &
  0.1687 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{STD} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0002} &
  \multicolumn{1}{c|}{0.0003} &
  \multicolumn{1}{c|}{0.0005} &
  \multicolumn{1}{c|}{0.0006} &
  \multicolumn{1}{c|}{0.0008} &
  \multicolumn{1}{c|}{0.0008} &
  \multicolumn{1}{c|}{0.0148} &
  0.0087 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} &
  \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{2}}} &
  \multicolumn{1}{c|}{MEAN} &
  \multicolumn{1}{c|}{0.0007} &
  \multicolumn{1}{c|}{0.0008} &
  \multicolumn{1}{c|}{0.0010} &
  \multicolumn{1}{c|}{0.0012} &
  \multicolumn{1}{c|}{0.0030} &
  \multicolumn{1}{c|}{0.0020} &
  \multicolumn{1}{c|}{0.0030} &
  \multicolumn{1}{c|}{0.0068} &
  \multicolumn{1}{c|}{0.0236} &
  0.0935 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{STD} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0002} &
  \multicolumn{1}{c|}{0.0002} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0002} &
  \multicolumn{1}{c|}{0.0003} &
  \multicolumn{1}{c|}{0.0003} &
  \multicolumn{1}{c|}{0.0004} &
  \multicolumn{1}{c|}{0.0002} &
  0.0024 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} &
  \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{4}}} &
  \multicolumn{1}{c|}{MEAN} &
  \multicolumn{1}{c|}{0.0006} &
  \multicolumn{1}{c|}{0.0008} &
  \multicolumn{1}{c|}{0.0011} &
  \multicolumn{1}{c|}{0.0017} &
  \multicolumn{1}{c|}{0.0017} &
  \multicolumn{1}{c|}{0.0021} &
  \multicolumn{1}{c|}{0.0026} &
  \multicolumn{1}{c|}{0.0050} &
  \multicolumn{1}{c|}{0.0150} &
  0.0576 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{STD} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0002} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0002} &
  \multicolumn{1}{c|}{0.0004} &
  0.0019 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} &
  \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{8}}} &
  \multicolumn{1}{c|}{MEAN} &
  \multicolumn{1}{c|}{0.0006} &
  \multicolumn{1}{c|}{0.0009} &
  \multicolumn{1}{c|}{0.0011} &
  \multicolumn{1}{c|}{0.0018} &
  \multicolumn{1}{c|}{0.0018} &
  \multicolumn{1}{c|}{0.0021} &
  \multicolumn{1}{c|}{0.0026} &
  \multicolumn{1}{c|}{0.0039} &
  \multicolumn{1}{c|}{0.0118} &
  0.0389 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{STD} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0005} &
  0.0040 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} &
  \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{12}}} &
  \multicolumn{1}{c|}{MEAN} &
  \multicolumn{1}{c|}{0.0007} &
  \multicolumn{1}{c|}{0.0013} &
  \multicolumn{1}{c|}{0.0014} &
  \multicolumn{1}{c|}{0.0022} &
  \multicolumn{1}{c|}{0.0022} &
  \multicolumn{1}{c|}{0.0026} &
  \multicolumn{1}{c|}{0.0029} &
  \multicolumn{1}{c|}{0.0046} &
  \multicolumn{1}{c|}{0.0122} &
  0.0388 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{STD} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0003} &
  \multicolumn{1}{c|}{0.0014} &
  0.0037 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} &
  \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{16}}} &
  \multicolumn{1}{c|}{MEAN} &
  \multicolumn{1}{c|}{0.0007} &
  \multicolumn{1}{c|}{0.0013} &
  \multicolumn{1}{c|}{0.0016} &
  \multicolumn{1}{c|}{0.0026} &
  \multicolumn{1}{c|}{0.0023} &
  \multicolumn{1}{c|}{0.0029} &
  \multicolumn{1}{c|}{0.0030} &
  \multicolumn{1}{c|}{0.0048} &
  \multicolumn{1}{c|}{0.0111} &
  0.0346 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{STD} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0002} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0002} &
  \multicolumn{1}{c|}{0.0002} &
  \multicolumn{1}{c|}{0.0009} &
  0.0022 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} &
  \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{20}}} &
  \multicolumn{1}{c|}{MEAN} &
  \multicolumn{1}{c|}{0.0008} &
  \multicolumn{1}{c|}{0.0015} &
  \multicolumn{1}{c|}{0.0022} &
  \multicolumn{1}{c|}{0.0033} &
  \multicolumn{1}{c|}{0.0036} &
  \multicolumn{1}{c|}{0.0035} &
  \multicolumn{1}{c|}{0.0039} &
  \multicolumn{1}{c|}{0.0059} &
  \multicolumn{1}{c|}{0.0119} &
  0.0356 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{STD} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0002} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0005} &
  0.0018 \\ \cline{2-13} 
\multicolumn{1}{|c|}{} &
  \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{24}}} &
  \multicolumn{1}{c|}{MEAN} &
  \multicolumn{1}{c|}{0.0009} &
  \multicolumn{1}{c|}{0.0016} &
  \multicolumn{1}{c|}{0.0028} &
  \multicolumn{1}{c|}{0.0036} &
  \multicolumn{1}{c|}{0.0036} &
  \multicolumn{1}{c|}{0.0044} &
  \multicolumn{1}{c|}{0.0044} &
  \multicolumn{1}{c|}{0.0063} &
  \multicolumn{1}{c|}{0.0120} &
  0.0355 \\ \cline{3-13} 
\multicolumn{1}{|c|}{} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{STD} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0000} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0006} &
  \multicolumn{1}{c|}{0.0002} &
  \multicolumn{1}{c|}{0.0001} &
  \multicolumn{1}{c|}{0.0004} &
  0.0021 \\ \hline
\multicolumn{3}{|c|}{\textbf{Best thread count}} &
  \multicolumn{1}{c|}{\textbf{4}} &
  \multicolumn{1}{c|}{\textbf{1}} &
  \multicolumn{1}{c|}{\textbf{1}} &
  \multicolumn{1}{c|}{\textbf{1}} &
  \multicolumn{1}{c|}{\textbf{1}} &
  \multicolumn{1}{c|}{\textbf{1}} &
  \multicolumn{1}{c|}{\textbf{8}} &
  \multicolumn{1}{c|}{\textbf{8}} &
  \multicolumn{1}{c|}{\textbf{16}} &
  \textbf{16} \\ \hline
\end{tabular}
\begin{tabular}{|clcccccccccc|}
\hline
\multicolumn{12}{|c|}{\textbf{Accuracy, \%}} \\ \hline
\multicolumn{3}{|c|}{$n_{\text{qubits}}$} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{8} & \multicolumn{1}{c|}{10} & \multicolumn{1}{c|}{12} & \multicolumn{1}{c|}{14} & \multicolumn{1}{c|}{16} & 18 \\ \hline
\multicolumn{2}{|c|}{\multirow{2}{*}{IonQ Harmony}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{99.76} & \multicolumn{1}{c|}{99.73} & \multicolumn{1}{c|}{99.52} & \multicolumn{1}{c|}{99.19} & \multicolumn{1}{c|}{99.12} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cline{3-12} 
\multicolumn{2}{|c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.20} & \multicolumn{1}{c|}{0.17} & \multicolumn{1}{c|}{0.12} & \multicolumn{1}{c|}{0.27} & \multicolumn{1}{c|}{0.30} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \hline
\multicolumn{2}{|c|}{\multirow{2}{*}{Rigetti Aspen-M2}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{88.77} & \multicolumn{1}{c|}{5.47} & \multicolumn{1}{c|}{0.67} & \multicolumn{1}{c|}{0.15} & \multicolumn{1}{c|}{0.04} & \multicolumn{1}{c|}{0.02} & \multicolumn{1}{c|}{0.00} & \multicolumn{1}{c|}{0.00} & 0.00 \\ \cline{3-12} 
\multicolumn{2}{|c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{6.81} & \multicolumn{1}{c|}{0.75} & \multicolumn{1}{c|}{2.65} & \multicolumn{1}{c|}{0.12} & \multicolumn{1}{c|}{0.07} & \multicolumn{1}{c|}{0.04} & \multicolumn{1}{c|}{0.00} & \multicolumn{1}{c|}{0.00} & 0.00 \\ \hline
\multicolumn{2}{|c|}{\multirow{2}{*}{OQC Lucy}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{93.76} & \multicolumn{1}{c|}{67.87} & \multicolumn{1}{c|}{63.66} & \multicolumn{1}{c|}{57.64} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cline{3-12} 
\multicolumn{2}{|c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.69} & \multicolumn{1}{c|}{1.98} & \multicolumn{1}{c|}{1.59} & \multicolumn{1}{c|}{0.93} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \hline
\multicolumn{2}{|c|}{\multirow{2}{*}{IBMQ Falcon r5.11}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{93.23} & \multicolumn{1}{c|}{54.40} & \multicolumn{1}{c|}{2.97} & \multicolumn{1}{c|}{1.40} & \multicolumn{1}{c|}{0.13} & \multicolumn{1}{c|}{0.03} & \multicolumn{1}{c|}{0.00} & \multicolumn{1}{c|}{} &  \\ \cline{3-12} 
\multicolumn{2}{|c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.42} & \multicolumn{1}{c|}{4.20} & \multicolumn{1}{c|}{0.50} & \multicolumn{1}{c|}{0.22} & \multicolumn{1}{c|}{0.05} & \multicolumn{1}{c|}{0.05} & \multicolumn{1}{c|}{0.00} & \multicolumn{1}{c|}{} &  \\ \hline
\end{tabular}
\begin{tabular}{|clcccccccccc|}
\hline
\multicolumn{12}{|c|}{\textbf{Times, seconds}} \\ \hline
\multicolumn{3}{|c|}{$n_{\text{qubits}}$} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{8} & \multicolumn{1}{c|}{10} & \multicolumn{1}{c|}{12} & \multicolumn{1}{c|}{14} & \multicolumn{1}{c|}{16} & 18 \\ \hline
\multicolumn{2}{|c|}{\multirow{2}{*}{IonQ Harmony}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{350.2784} & \multicolumn{1}{c|}{80.0766} & \multicolumn{1}{c|}{339.8358} & \multicolumn{1}{c|}{17.9963} & \multicolumn{1}{c|}{73.2473} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cline{3-12} 
\multicolumn{2}{|c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{501.8712} & \multicolumn{1}{c|}{59.0565} & \multicolumn{1}{c|}{630.4188} & \multicolumn{1}{c|}{7.0536} & \multicolumn{1}{c|}{102.1677} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \hline
\multicolumn{2}{|c|}{\multirow{2}{*}{Rigetti Aspen-M2}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{58.7262} & \multicolumn{1}{c|}{52.1269} & \multicolumn{1}{c|}{60.1630} & \multicolumn{1}{c|}{64.3308} & \multicolumn{1}{c|}{58.6161} & \multicolumn{1}{c|}{85.4907} & \multicolumn{1}{c|}{85.7971} & \multicolumn{1}{c|}{81.8377} & 99.0498 \\ \cline{3-12} 
\multicolumn{2}{|c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{35.1338} & \multicolumn{1}{c|}{21.8146} & \multicolumn{1}{c|}{17.8216} & \multicolumn{1}{c|}{16.9935} & \multicolumn{1}{c|}{20.6759} & \multicolumn{1}{c|}{26.5828} & \multicolumn{1}{c|}{22.4378} & \multicolumn{1}{c|}{33.9639} & 19.8638 \\ \hline
\multicolumn{2}{|c|}{\multirow{2}{*}{OQC Lucy}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{3.4535} & \multicolumn{1}{c|}{3.3095} & \multicolumn{1}{c|}{3.3682} & \multicolumn{1}{c|}{3.4450} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cline{3-12} 
\multicolumn{2}{|c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{0.4990} & \multicolumn{1}{c|}{0.2007} & \multicolumn{1}{c|}{0.2636} & \multicolumn{1}{c|}{0.3664} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \hline
\multicolumn{2}{|c|}{\multirow{2}{*}{IBMQ Falcon r5.11}} & \multicolumn{1}{c|}{MEAN} & \multicolumn{1}{c|}{43.1557} & \multicolumn{1}{c|}{20.1590} & \multicolumn{1}{c|}{17.6970} & \multicolumn{1}{c|}{18.2476} & \multicolumn{1}{c|}{21.6717} & \multicolumn{1}{c|}{18.6053} & \multicolumn{1}{c|}{18.9948} & \multicolumn{1}{c|}{} &  \\ \cline{3-12} 
\multicolumn{2}{|c|}{} & \multicolumn{1}{c|}{STD} & \multicolumn{1}{c|}{48.3393} & \multicolumn{1}{c|}{4.9506} & \multicolumn{1}{c|}{0.8301} & \multicolumn{1}{c|}{0.8283} & \multicolumn{1}{c|}{8.4172} & \multicolumn{1}{c|}{0.3280} & \multicolumn{1}{c|}{0.9642} & \multicolumn{1}{c|}{} &  \\ \hline
\end{tabular}
\begin{tabular}{|ccc|c|c|c|c|c|}
\hline
\multicolumn{3}{|c|}{\textbf{$n_{\text{qubits}}$}} & \textbf{32} & \textbf{34} & \textbf{36} & \textbf{38} & \textbf{40} \\ \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\textbf{QNN}}} & \multicolumn{2}{c|}{\textbf{QBN}} & 304.1323 & 1343.5551 & 5952.5783 & 28893.5688 & 48970.1862 \\ \cline{2-8} 
\multicolumn{1}{|c|}{} & \multicolumn{2}{c|}{\textbf{ASV}} & 237.3554 & 986.5651 &  &  &  \\ \cline{2-8} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Rigetti Aspen-M2}}} & MEAN & 51.9887 & 52.1990 & 59.0934 & 60.9397 & 73.9763 \\ \cline{3-8} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & STD & 8.9592 & 7.9419 & 11.5971 & 7.4355 & 11.4524 \\ \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\textbf{HQNN}}} & \multicolumn{2}{c|}{\textbf{QBN}} & 270.6306 & 1244.3166 & 3450.6118 & 18630.4505 & 47273.2937 \\ \cline{2-8} 
\multicolumn{1}{|c|}{} & \multicolumn{2}{c|}{\textbf{ASV}} & 323.9802 & 1414.4067 &  &  &  \\ \cline{2-8} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Rigetti Aspen-M2}}} & MEAN & 49.9818 & 52.4805 & 61.9770 & 64.4956 & 67.4168 \\ \cline{3-8} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & STD & 6.9296 & 7.0688 & 17.2564 & 7.6582 & 7.9843 \\ \hline
\end{tabular}
\begin{tabular}{|cccccccccccccccc|}
\hline
\multicolumn{16}{|c|}{\textbf{Prices, inference in US dollars and training in thousands of US dollars}} \\ \hline
\multicolumn{3}{|c|}{\textbf{$n_{\text{qubits}}$}} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{4}} & \multicolumn{1}{c|}{\textbf{6}} & \multicolumn{1}{c|}{\textbf{8}} & \multicolumn{1}{c|}{\textbf{10}} & \multicolumn{1}{c|}{\textbf{12}} & \multicolumn{1}{c|}{\textbf{14}} & \multicolumn{1}{c|}{\textbf{16}} & \multicolumn{1}{c|}{\textbf{18}} & \multicolumn{1}{c|}{\textbf{20}} & \multicolumn{1}{c|}{\textbf{22}} & \multicolumn{1}{c|}{\textbf{24}} & \textbf{26} \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{IonQ Harmony}}} & \multicolumn{2}{c|}{Inference} & \multicolumn{1}{c|}{10.30} & \multicolumn{1}{c|}{10.30} & \multicolumn{1}{c|}{10.30} & \multicolumn{1}{c|}{10.30} & \multicolumn{1}{c|}{10.30} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cline{2-16} 
\multicolumn{1}{|c|}{} & \multicolumn{2}{c|}{Training} & \multicolumn{1}{c|}{515.00} & \multicolumn{1}{c|}{927.00} & \multicolumn{1}{c|}{1339.00} & \multicolumn{1}{c|}{1751.00} & \multicolumn{1}{c|}{2163.00} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{Rigetti Aspen-M2}}} & \multicolumn{2}{c|}{Inference} & \multicolumn{1}{c|}{0.34} & \multicolumn{1}{c|}{0.34} & \multicolumn{1}{c|}{0.34} & \multicolumn{1}{c|}{0.34} & \multicolumn{1}{c|}{0.34} & \multicolumn{1}{c|}{0.34} & \multicolumn{1}{c|}{0.34} & \multicolumn{1}{c|}{0.34} & \multicolumn{1}{c|}{0.34} & \multicolumn{1}{c|}{0.34} & \multicolumn{1}{c|}{0.34} & \multicolumn{1}{c|}{0.34} & 0.34 \\ \cline{2-16} 
\multicolumn{1}{|c|}{} & \multicolumn{2}{c|}{Training} & \multicolumn{1}{c|}{16.75} & \multicolumn{1}{c|}{30.15} & \multicolumn{1}{c|}{43.55} & \multicolumn{1}{c|}{56.95} & \multicolumn{1}{c|}{70.35} & \multicolumn{1}{c|}{83.75} & \multicolumn{1}{c|}{97.15} & \multicolumn{1}{c|}{110.55} & \multicolumn{1}{c|}{123.95} & \multicolumn{1}{c|}{137.35} & \multicolumn{1}{c|}{150.75} & \multicolumn{1}{c|}{164.15} & 177.55 \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{OQC Lucy}}} & \multicolumn{2}{c|}{Inference} & \multicolumn{1}{c|}{0.34} & \multicolumn{1}{c|}{0.34} & \multicolumn{1}{c|}{0.34} & \multicolumn{1}{c|}{0.34} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cline{2-16} 
\multicolumn{1}{|c|}{} & \multicolumn{2}{c|}{Training} & \multicolumn{1}{c|}{16.75} & \multicolumn{1}{c|}{30.15} & \multicolumn{1}{c|}{43.55} & \multicolumn{1}{c|}{56.95} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\textbf{IBM Falcon r5.11}}} & \multicolumn{1}{c|}{\multirow{2}{*}{Inference}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{c|}{16.21} & \multicolumn{1}{c|}{16.29} & \multicolumn{1}{c|}{17.11} & \multicolumn{1}{c|}{18.67} & \multicolumn{1}{c|}{19.90} & \multicolumn{1}{c|}{20.22} & \multicolumn{1}{c|}{22.18} & \multicolumn{1}{c|}{23.57} & \multicolumn{1}{c|}{24.97} & \multicolumn{1}{c|}{28.00} & \multicolumn{1}{c|}{30.54} & \multicolumn{1}{c|}{32.83} & 35.04 \\ \cline{3-16} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Std} & \multicolumn{1}{c|}{4.66} & \multicolumn{1}{c|}{2.52} & \multicolumn{1}{c|}{3.38} & \multicolumn{1}{c|}{1.34} & \multicolumn{1}{c|}{1.10} & \multicolumn{1}{c|}{0.80} & \multicolumn{1}{c|}{0.99} & \multicolumn{1}{c|}{0.98} & \multicolumn{1}{c|}{0.73} & \multicolumn{1}{c|}{0.90} & \multicolumn{1}{c|}{0.80} & \multicolumn{1}{c|}{0.84} & 0.82 \\ \cline{2-16} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{Training}} & \multicolumn{1}{c|}{Mean} & \multicolumn{1}{c|}{81.04} & \multicolumn{1}{c|}{146.63} & \multicolumn{1}{c|}{222.46} & \multicolumn{1}{c|}{317.33} & \multicolumn{1}{c|}{417.81} & \multicolumn{1}{c|}{505.59} & \multicolumn{1}{c|}{643.31} & \multicolumn{1}{c|}{777.97} & \multicolumn{1}{c|}{923.83} & \multicolumn{1}{c|}{1147.91} & \multicolumn{1}{c|}{1374.12} & \multicolumn{1}{c|}{1608.50} & 1857.09 \\ \cline{3-16} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Std} & \multicolumn{1}{c|}{23.30} & \multicolumn{1}{c|}{22.66} & \multicolumn{1}{c|}{43.93} & \multicolumn{1}{c|}{22.86} & \multicolumn{1}{c|}{23.06} & \multicolumn{1}{c|}{19.97} & \multicolumn{1}{c|}{28.67} & \multicolumn{1}{c|}{32.39} & \multicolumn{1}{c|}{26.83} & \multicolumn{1}{c|}{37.07} & \multicolumn{1}{c|}{36.18} & \multicolumn{1}{c|}{40.98} & 43.49 \\ \hline
\end{tabular}
